Improved Approximation Algorithms for Three-Dimensional Knapsack

We study the three-dimensional Knapsack (3DK) problem, in which we are given a set of axis-aligned cuboids with associated profits and an axis-aligned cube knapsack. The objective is to find a non-overlapping axis-aligned packing (by translation) of the maximum profit subset of cuboids into the cube. The previous best approximation algorithm is due to Diedrich, Harren, Jansen, Th\"{o}le, and Thomas (2008), who gave a $(7+\varepsilon)$-approximation algorithm for 3DK and a $(5+\varepsilon)$-approximation algorithm for the variant when the items can be rotated by 90 degrees around any axis, for any constant $\varepsilon>0$. Chleb\'{\i}k and Chleb\'{\i}kov\'{a} (2009) showed that the problem does not admit an asymptotic polynomial-time approximation scheme. We provide an improved polynomial-time $(139/29+\varepsilon) \approx 4.794$-approximation algorithm for 3DK and $(30/7+\varepsilon) \approx 4.286$-approximation when rotations by 90 degrees are allowed. We also provide improved approximation algorithms for several variants such as the cardinality case (when all items have the same profit) and uniform profit-density case (when the profit of an item is equal to its volume). Our key technical contribution is container packing -- a structured packing in 3D such that all items are assigned into a constant number of containers, and each container is packed using a specific strategy based on its type. We first show the existence of highly profitable container packings. Thereafter, we show that one can find near-optimal container packing efficiently using a variant of the Generalized Assignment Problem (GAP).

==> img/figures.tex <==
% !TeX spellcheck = en_US
\documentclass{beamer}
\usepackage[utf8]{inputenc}
\usepackage{verbatim}
\usepackage{amsmath}
\usepackage[nice]{nicefrac} %frcations
\usetheme{metropolis}
%%%>
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta}
\usetikzlibrary{graphs}
\usetikzlibrary{matrix}
\usetikzlibrary{decorations.pathreplacing}
\tikzset{%
	>={Latex[width=2mm,length=2mm]},
	% Specifications for style of nodes:
	base/.style = {rectangle, rounded corners, draw=black,
		minimum width=4cm, minimum height=1cm,
		text centered, font=\sffamily},
	activityStarts/.style = {base, fill=blue!30},
	startstop/.style = {base, fill=red!30},
	activityRuns/.style = {base, fill=subbi!30},
	process/.style = {base, minimum width=2.5cm, fill=orange!15,
		font=\ttfamily},
}
\tikzset{toprule/.style={%
		execute at end cell={%
			\draw [line cap=rect,#1] (\tikzmatrixname-\the\pgfmatrixcurrentrow-\the\pgfmatrixcurrentcolumn.north west) -- (\tikzmatrixname-\the\pgfmatrixcurrentrow-\the\pgfmatrixcurrentcolumn.north east);%
		}
	},
	bottomrule/.style={%
		execute at end cell={%
			\draw [line cap=rect,#1] (\tikzmatrixname-\the\pgfmatrixcurrentrow-\the\pgfmatrixcurrentcolumn.south west) -- (\tikzmatrixname-\the\pgfmatrixcurrentrow-\the\pgfmatrixcurrentcolumn.south east);%
		}
	}
}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations,arrows}
\usetikzlibrary{decorations.pathmorphing}
\usepgflibrary{decorations.pathreplacing} 
\usetikzlibrary{decorations.text}

%\usepackage[pdftex]{graphicx}
%Definitionen



%Items: 
\newcommand{\itemsLarge}{\mathcal{L}}
\newcommand{\itemsTall}{\mathcal{T}}
\newcommand{\itemsVert}{\mathcal{V}}


%SocG Colors
\definecolor{orangeborder}{Gray}{5}
\definecolor{greenItem}{Gray}{8}
\definecolor{yellowItem}{Gray}{3}
\definecolor{redItem}{Gray}{12}
\definecolor{formerLB}{Gray}{8}
\begin{comment}
old colors
\definecolor{orangeborder}{HTML}{F09651}
\definecolor{greenItem}{HTML}{69F06E}
\definecolor{yellowItem}{HTML}{F7F763}
\definecolor{redItem}{HTML}{F55540}
\end{comment}

%Tablecolors
\definecolor{tbBgOdd}{rgb}{0.82,0.82,0.82}



%SoCG drawings
\newcommand{\drawGreenItem}[5][$ $]{\draw[color=greenItem,very thick, fill =greenItem, opacity=0.75] (#2,#3) rectangle node[midway, opacity = 1]{#1} (#4,#5)}
\newcommand{\drawGreenItemDashed}[5][$ $]{\draw[color=greenItem,very thick,dashed, fill =greenItem, opacity=0.5] (#2,#3) rectangle node[midway, opacity = 1]{#1} (#4,#5)}
\newcommand{\drawYellowItem}[5][$ $]{\draw[color=yellowItem,very thick,fill =yellowItem, opacity=0.7] (#2,#3) rectangle node [midway, opacity = 1]{#1} (#4,#5)}
\newcommand{\drawRedItem}[5][$ $]{\draw[color=redItem,very thick, fill=redItem, opacity=0.7] (#2,#3) rectangle node[midway, opacity = 1]{#1} (#4,#5)}
\newcommand{\drawBlueFilledItem}[5][$ $]{\draw[color=orangeborder,very thick,fill=tbBgOdd, fill opacity =0.7] (#2,#3) rectangle node[midway, opacity = 1]{#1} (#4,#5)}
\newcommand{\drawLightBlueFilledItem}[5][$ $]{\draw[color=orangeborder,very thick,fill=tbBgOdd, fill opacity =0.4] (#2,#3) rectangle node[midway, opacity = 1]{#1} (#4,#5)}
\newcommand{\drawGreenFilledArea}[5][$ $]{\draw[color=black!45!white,very thick,fill=greenItem!70!black, fill opacity =0.3] (#2,#3) rectangle node[midway, opacity = 1]{#1} (#4,#5)}
\newcommand{\drawBlackCuboid}[7][$ $]{\draw[color=black] (#2,#3,#4) -- (#2+#5,#3,#4);
\draw[color=black] (#2,#3,#4)-- (#2,#3+#6,#4);
\draw[color=black] (#2,#3,#4) -- (#2,#3,#4+#7);
\draw[color=black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
\draw[color=black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
\draw[color=black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
\draw[color=black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
\draw[color=black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
\draw[color=black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
\draw[color=black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
\draw[color=black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
\draw[color=black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawRedCuboid}[7][$ $]{\draw[color=redItem!80!black] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[color=redItem!80!black] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=redItem!80!black] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=redItem!80!black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=redItem!80!black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=redItem!80!black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=redItem!80!black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawLightBlueCuboid}[7][$ $]{\draw[color=formerLB] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[color=formerLB] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=formerLB] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=formerLB] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=formerLB] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=formerLB] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=formerLB] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawGreenCuboid}[7][$ $]{\draw[color=greenItem!75!black] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[color=greenItem!75!black] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawRedCuboidTC}[7][$ $]{\draw[color=redItem!80!black] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[pattern=north east lines, pattern color=redItem!80!black,opacity = 0.3,]  (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7) -- (#2,#3+#6,#4+#7) -- cycle;
	\draw[color=redItem!80!black] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=redItem!80!black] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=redItem!80!black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=redItem!80!black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=redItem!80!black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=redItem!80!black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawGreenCuboidTC}[7][$ $]{\draw[color=greenItem!75!black] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[pattern=north east lines, pattern color=greenItem!75!black,opacity = 0.3,]  (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7) -- (#2,#3+#6,#4+#7) -- cycle;
	\draw[color=greenItem!75!black] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawLightBlueCuboidTC}[7][$ $]{\draw[color=formerLB] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[pattern=north east lines, pattern color=formerLB,opacity = 0.3]  (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7) -- (#2,#3+#6,#4+#7) -- cycle;
	\draw[color=formerLB] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=formerLB] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=formerLB] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=formerLB] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=formerLB] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=formerLB] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawLightBlueCuboidFC}[7][$ $]{\draw[color=formerLB] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[pattern=north east lines, pattern color=formerLB,opacity = 0.3]  (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7) -- (#2+#5,#3,#4+#7) -- (#2,#3,#4+#7) -- cycle;
	\draw[color=formerLB] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=formerLB] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=formerLB] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=formerLB] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=formerLB] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=formerLB] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawGreenCuboidFC}[7][$ $]{\draw[color=greenItem!75!black] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[pattern=north east lines, pattern color=greenItem!75!black,opacity = 0.3]  (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7) -- (#2+#5,#3,#4+#7) -- (#2,#3,#4+#7) -- cycle;
	\draw[color=greenItem!75!black] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawRedCuboidFC}[7][$ $]{\draw[color=redItem!80!black] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[pattern=north east lines, pattern color=redItem!80!black,opacity = 0.3]  (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7) -- (#2+#5,#3,#4+#7) -- (#2,#3,#4+#7) -- cycle;
	\draw[color=redItem!80!black] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=redItem!80!black] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=redItem!80!black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=redItem!80!black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=redItem!80!black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=redItem!80!black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawBlackCuboidDashed}[7][$ $]{\draw[color=black,dashed] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[color=black,dashed] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=black,dashed] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawRedCuboidDashed}[7][$ $]{\draw[color=redItem!80!black,dashed] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[color=redItem!80!black,dashed] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=redItem!80!black,dashed] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=redItem!80!black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=redItem!80!black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=redItem!80!black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=redItem!80!black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=redItem!80!black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawLightBlueCuboidDashed}[7][$ $]{\draw[color=formerLB,dashed] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[color=formerLB,dashed] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=formerLB,dashed] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=formerLB] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=formerLB] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=formerLB] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=formerLB] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=formerLB] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}
\newcommand{\drawGreenCuboidDashed}[7][$ $]{\draw[color=greenItem!75!black,dashed] (#2,#3,#4) -- (#2+#5,#3,#4);
	\draw[color=greenItem!75!black,dashed] (#2,#3,#4)-- (#2,#3+#6,#4);
	\draw[color=greenItem!75!black,dashed] (#2,#3,#4) -- (#2,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4) -- (#2+#5,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4) -- (#2,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4) -- (#2+#5,#3+#6,#4);
	\draw[color=greenItem!75!black] (#2+#5,#3+#6,#4) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3+#6,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2+#5,#3,#4+#7) -- (#2+#5,#3+#6,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3,#4+#7) -- (#2+#5,#3,#4+#7);
	\draw[color=greenItem!75!black] (#2,#3,#4+#7) -- (#2,#3+#6,#4+#7);
	\node at (#2+0.5*#5, #3+0.5*#6, #4+0.5*#7) {#1};
}

% datum weg
\date{}
\setbeamertemplate{section in toc}[sections numbered]
\newcommand{\drawMachine}[5][$ $]{%
	\draw[pattern = north west lines] (#4,#5+#3) -- (#4,#5) -- (#4+#2,#5) -- (#4+#2,#5+#3);
	\node[below] at (#4+0.5*#2,#5){#1};} %label, breite, Höhe, untereLinkeXPosition,UntereLinkeYPosition

\usepackage{ marvosym }
\beamertemplatenavigationsymbolsempty %Navigation be gone

\begin{document}
	\begin{frame}[plain]
		\resizebox{!}{0.98\textheight}{
		\begin{tikzpicture}
			%Green Items
			%Bottom Left
			\drawGreenItem{4}{0}{6}{0.3};
			\drawGreenItem{2}{0.35}{7}{0.5};
			\drawGreenItem{3}{0.55}{9}{0.75};
			\drawGreenItem{0}{0.8}{7.5}{1};
			%Right Middle
			\drawGreenItem{8}{1}{8.2}{7};
			\drawGreenItem{8.25}{2}{8.5}{8};
			\drawGreenItem{8.6}{1.5}{8.75}{6.5};
			\drawGreenItem{9}{1}{9.2}{7};
			\drawGreenItem{9.5}{1.5}{9.9}{7.5};
			
			%Top Right
			\drawGreenItem{5.5}{8.2}{9.2}{8.5};
			\drawGreenItem{5}{8.6}{9.5}{8.75};
			\drawGreenItem{6}{8.8}{8.6}{9};
			\drawGreenItem{5.2}{9.2}{8.8}{9.5};
			%Top MidLeft
			\drawGreenItem{2.1}{6.2}{2.5}{9};
			\drawGreenItem{2.7}{6.5}{2.9}{8.8};
			\drawGreenItem{3}{6.1}{3.25}{9.3};
			\drawGreenItem{3.4}{6.4}{3.6}{9.75};
			%Left
			\drawGreenItem{0}{1.3}{0.2}{8.4};
			\drawGreenItem{0.25}{2}{0.5}{9};
			
			\drawGreenItem{0.75}{1.5}{0.95}{7.7};
			%Middle Top
			\drawGreenItem{4}{7.6}{7.3}{7.85};
			%Middle Bottom
			\drawGreenItem{1.2}{1}{7}{1.25};
			\drawGreenItem{1.4}{1.3}{7.6}{1.6};
			
			\drawGreenItem{1.3}{1.75}{7}{2};
			\drawGreenItem{1.5}{2.2}{7.5}{2.4};
			\drawGreenItem{2}{2.5}{7}{2.75};
			\drawGreenItem{1.3}{2.9}{6}{3.2};
			\drawGreenItem{1.3}{3.25}{5.6}{3.4};
			
			
			
			
			%Yellow Items
			%Bottom
			\drawYellowItem{0.2}{0.2}{0.5}{0.5};
			\drawYellowItem{7.6}{0.05}{7.9}{0.35};
			\drawYellowItem{8}{0.1}{8.3}{0.4};
			\drawYellowItem{8.6}{0.2}{8.9}{0.5};
			\drawYellowItem{1}{0.15}{1.3}{0.45};
			\drawYellowItem{9.5}{0.6}{9.8}{0.9};
			%Right Middle
			\drawYellowItem{9.5}{7.6}{9.8}{7.9};
			\drawYellowItem{8.55}{7.2}{8.85}{7.5};
			\drawYellowItem{9.1}{7.4}{9.4}{7.7};
			\drawYellowItem{8.6}{6.6}{8.9}{6.9};
			\drawYellowItem{9.6}{1.15}{9.9}{1.45};
			\drawYellowItem{8.25}{1.1}{8.55}{1.4};
			%Top Middle
			\drawYellowItem{4.1}{8.1}{4.4}{8.4};
			\drawYellowItem{4.5}{8.15}{4.8}{8.45};
			
			\drawYellowItem{4.2}{8.7}{4.5}{9};
			
			\drawYellowItem{4.1}{9.5}{4.4}{9.8};
			\drawYellowItem{4.6}{9.3}{4.9}{9.6};
			%Top MidLeft
			\drawYellowItem{2.5}{9.2}{2.8}{9.5};
			\drawYellowItem{2.1}{9.4}{2.4}{9.7};
			\drawYellowItem{2.9}{9.6}{3.2}{9.9};
			\drawYellowItem{3.65}{8.3}{3.95}{8.6};
			%Left
			\drawYellowItem{0.6}{7.8}{0.9}{8.1};
			\drawYellowItem{0.1}{9.5}{0.4}{9.8};
			\drawYellowItem{0.5}{1.1}{0.8}{1.4};
			\drawYellowItem{0.55}{9}{0.85}{9.3};
			%Middle Bottom
			\drawYellowItem{7.2}{2.5}{7.5}{2.8};
			\drawYellowItem{7.4}{3}{7.7}{3.3};
			
			
			%Red Items
			\drawRedItem{1.04}{6.04}{1.96}{9.96};
			\drawRedItem{1.04}{3.54}{3.96}{5.96};
			\drawRedItem{4.04}{3.54}{5.96}{7.46};
			\drawRedItem{6.04}{3.54}{7.96}{4.46};
			\drawRedItem{6.04}{4.54}{7.96}{7.46};
			%Box
			\draw[very thick] (0,0)--(10,0)-- (10,10)--(0,10) -- (0,0);
			
			\draw[color=orangeborder,very thick] (0,1)-- (10,1);
			\draw[color=orangeborder,very thick] (8,1) -- (8,8)-- (10,8);
			\draw[color=orangeborder,very thick] (5,10) -- (5,8)-- (8,8);
			\draw[color=orangeborder,very thick] (4,10) -- (4,8)-- (5,8);
			\draw[color=orangeborder,very thick] (2,10) -- (2,6)-- (4,6)--(4,8);
			\draw[color=orangeborder,very thick] (1,10) -- (1,1);
			
			%Large Items here
			\draw[color=orangeborder,very thick] (1,10) -- (1,6)-- (2,6);	
			\draw[color=orangeborder,very thick] (1,3.5) rectangle (4,6);
			\draw[color=orangeborder,very thick] (4,3.5) rectangle (6,7.5);
			\draw[color=orangeborder,very thick] (6,3.5) rectangle (8,4.5);
			\draw[color=orangeborder,very thick] (6,4.5) rectangle (8,7.5);
			
			
		\end{tikzpicture}
	}
	\end{frame}
	\begin{frame}[plain]
		\resizebox{0.98\textwidth}{!}{
			\begin{tikzpicture}
				%Box
				\draw [very thick] (-0.04,-0.04) rectangle (10.04,6.04);
				%Items
				\drawBlueFilledItem{0}{0}{2.5}{1.5};
				\drawBlueFilledItem{2.5}{0}{4.5}{1.5};
				\drawBlueFilledItem{4.5}{0}{6}{1.5};
				\drawBlueFilledItem{6}{0}{8}{1.5};
				\drawBlueFilledItem{8}{0}{10}{1.5};
				%2nd row
				\drawBlueFilledItem{0}{1.5}{2}{2.75};
				\drawBlueFilledItem{2}{1.5}{4.5}{2.75};
				\drawBlueFilledItem{4.5}{1.5}{7}{2.75};
				\drawBlueFilledItem{7}{1.5}{9}{2.75};
				%3rd row
				\drawBlueFilledItem{0}{2.75}{1.5}{4.25};
				\drawBlueFilledItem{1.5}{2.75}{3.5}{4.25};
				\drawBlueFilledItem{3.5}{2.75}{5.25}{4.25};
				\drawBlueFilledItem{5.25}{2.75}{6.75}{4.25};
				\drawBlueFilledItem{6.75}{2.75}{9}{4.25};
				%4th row
				\drawBlueFilledItem{0}{4.25}{3}{5.6};
				\drawBlueFilledItem{3}{4.25}{5}{5.6};
				\drawBlueFilledItem{5}{4.25}{7}{5.6};
                %node&arrow
                \node (text) at (12,5) {Free Area};
                \draw[-stealth] (text) -- (10.1,5);
			\end{tikzpicture}
		}
	\end{frame}
	\begin{frame}[plain]
		\resizebox{0.98\textwidth}{!}{
			\begin{tikzpicture}
				%Rectangleboxes
                \draw[fill=black!80!white,opacity=0.6] (9,0) rectangle (10,2.2);
				\drawLightBlueFilledItem{0}{5.2}{10}{6};
				\drawLightBlueFilledItem{2.2}{4.1}{10}{5.2};
				\drawLightBlueFilledItem{4}{3.3}{10}{4.1};
				\drawLightBlueFilledItem{6}{2.2}{10}{3.3};
				
				
			
				%Green Lines 
				%1st
				\foreach \y/\xx/\yy in {
                    -1/1.9/-0.8,
                    -0.8/1.4/-0.5,
                    -0.5/1.7/-0.35,
                    -0.35/1.9/0,
					0/ 1.5/ 0.3,
                    0.3 /1.8/0.7,
                    0.7/1.6/0.9,
                    0.9/1.7/1.3,
                    1.3/1.9/1.6,
                    1.6/1.5/2,
                    2/1.95/2.5,
                    2.5/1.6/2.7,
                    2.7/1.8/3,
                    3/1.75/3.35,
                    3.35/1.8/3.6,
                    3.6/1.9/3.8,
                    3.8/1.6/4.2		
				}
				{
					\drawGreenItem{0}{1+\y}{0.2+\xx}{1+\yy};
				}
				%2nd
				\foreach \y/\xx/\yy in {
					0/ 3.5/ 0.3,
                    0.3 /3.8/0.7,
                    0.7/3.6/0.9,
                    0.9/3.7/1.3,
                    1.3/3.9/1.6,
                    1.6/3.5/2,
                    2/3.95/2.5,
                    2.5/3.6/2.7,
                    2.7/3.8/3,
                    3/3.75/3.35,
                    3.35/3.8/3.6,
                    3.6/3.9/3.8,
                    3.8/3.6/4.1
				}
				{
					\drawGreenItem{2.2}{\y}{\xx}{\yy};
				}
				%3rd
				\foreach \y/\xx/\yy in {
                    1/3.8/1.3,
                    1.3/3.9/1.6,
                    1.6/3.5/2,
                    2/3.95/2.5,
                    2.5/3.6/2.7,
                    2.7/3.8/3,
                    3/3.75/3.35,
                    3.35/3.8/3.6,
                    3.6/3.9/3.8,
                    3.8/3.6/4.1,
                    4.1/3.9/4.3
				}
				{
					\drawGreenItem{4}{\y-1}{\xx+2}{\yy-1};
				}
				%4th
				\foreach \y/\xx/\yy in {
					2/1.95/2.5,
                    2.5/1.6/2.7,
                    2.7/1.8/3,
                    3/1.75/3.35,
                    3.35/1.8/3.6,
                    3.6/1.9/3.8,
                    3.8/1.7/4.2
				}
				{
					\drawGreenItem{6}{\y-2}{\xx+7}{\yy-2};
				}
				%Inner Blue Rectangles
				\draw[color=orangeborder,very thick] (0,0) rectangle (2.2,5.2);
				\draw[color=orangeborder,very thick] (2.2,0) rectangle (4,4.1);
				\draw[color=orangeborder,very thick] (4,0) rectangle (6,3.3);
				\draw[color=orangeborder,very thick] (6,0) rectangle (9,2.2);
                

                %Textnode
                \node (text) at (13,4) {Area for small Items};
                %Arrows
				\draw[-stealth] (text) -- (10.1,5.5);
                \draw[-stealth] (text) -- (10.1,4.6);
                \draw[-stealth] (text) -- (10.1,3.7);
                \draw[-stealth] (text) -- (10.1,2.6);
                \draw[-stealth] (text) -- (10.1,1);
				%Box
				\draw [very thick] (0,0) rectangle (10,6);
				
				
				
			\end{tikzpicture}
		}
	\end{frame}
	\begin{frame}[plain]
		\resizebox{!}{0.98\textheight}{
			\begin{tikzpicture}
				%Filled Boxes
				\drawGreenFilledArea{3.5}{7.75}{10}{10};
				\drawGreenFilledArea{3.5}{3}{6}{7.75};
				\drawGreenFilledArea{0}{3}{3.5}{6.5};
				%\drawGreenFilledArea{6.5}{0}{10}{3.75};
                %darker shaded Crossovers
                \draw[fill=white!50!black, opacity=0.6] (3.5,7.75) rectangle (6,10);
                \draw[fill=white!50!black, opacity=0.6] (3.5,3) rectangle (6,6.5);
				%Red Items
				\drawRedItem{6.04}{3.79}{8.96}{7.71};
				\drawRedItem{1.54}{1.04}{6.46}{2.96};
				\drawRedItem{1.04}{6.54}{3.46}{8.96};
				%Grey Lines
				%1st item (lowest)
				\draw[color=black!45!white, very thick] (0,1)--(10,1);
				\draw[color=black!45!white, very thick] (0,3)--(10,3);
				\draw[color=black!45!white, very thick] (1.5,0)--(1.5,6.5);
                \draw[color=black!45!white, very thick](6.5,0)--(6.5,3.75);
				%2nd item
				\draw[color=black!45!white, very thick] (6,3)--(6,10);
				\draw[color=black!45!white, very thick] (0,3.75)--(10,3.75);
				\draw[color=black!45!white, very thick] (9,0)--(9,10);
				%3rd item
				\draw[color=black!45!white, very thick] (0,9)--(10,9);
				\draw[color=black!45!white, very thick] (0,6.5)--(6,6.5);
                \draw[color=black!45!white, very thick] (1,0)--(1,10);
                %Highlighed Area
                \draw[color=black!85!white,very thick] (3.5,7.75) rectangle (10,10);
                %node
                \node (text) at (12,8.75) {Maximal Area};
                %arrow
                \draw[-stealth] (text) -- (10.1,8.75);
				%Box
				\draw[very thick] (0,0)--(10,0)-- (10,10)--(0,10) -- (0,0);
			\end{tikzpicture}
		}
	\end{frame}
	\begin{frame}[plain]
		\resizebox{!}{0.98\textheight}{
			\begin{tikzpicture}
				%Light Blue
				\drawLightBlueCuboid{0}{1.1}{0}{6}{0.2}{6};
				\drawLightBlueCuboid{0}{1.7}{0}{6}{0.2}{6};
				\drawLightBlueCuboid{0}{3.4}{0}{6}{0.2}{6};
				\drawLightBlueCuboid{0}{3.9}{0}{6}{0.2}{6};
				%Red
				\drawRedCuboid{3}{0}{0}{2}{1}{3};
				\drawRedCuboid{0}{1.9}{3}{1.5}{1.5}{2.5};
				\drawRedCuboid{0.5}{4.1}{2}{1.5}{1.9}{2.5};
				%Green
				\drawGreenCuboid{1}{1.3}{2}{3}{0.3}{2.5};
				\drawGreenCuboid{2.5}{3.6}{0}{3}{0.3}{2.5};
				%Box
				\drawBlackCuboid{0}{0}{0}{6}{6}{6};
			\end{tikzpicture}
		}
	\end{frame}
		\begin{frame}[plain]
		\resizebox{!}{0.98\textheight}{
			\begin{tikzpicture}
				%Light Blue
				\drawLightBlueCuboid{0}{1.1}{0}{6}{0.2}{6};
				\drawLightBlueCuboid{0}{1.7}{0}{6}{0.2}{6};
				\drawLightBlueCuboid{0}{3.4}{0}{6}{0.2}{6};
				\drawLightBlueCuboid{0}{3.9}{0}{6}{0.2}{6};
				%Red
				\drawRedCuboidTC{3}{0}{0}{2}{1}{3};
				\drawRedCuboidTC{0}{1.9}{3}{1.5}{1.5}{2.5};
				\drawRedCuboidTC{0.5}{4.1}{2}{1.5}{1.9}{2.5};
				%Green
				\drawGreenCuboidTC{1}{1.3}{2}{3}{0.3}{2.5};
				\drawGreenCuboidTC{2.5}{3.6}{0}{3}{0.3}{2.5};
				%Box
				\drawBlackCuboid{0}{0}{0}{6}{6}{6};
			\end{tikzpicture}
		}
	\end{frame}
	\begin{frame}[plain]
		\resizebox{!}{0.98\textheight}{
			\begin{tikzpicture}
				%Light Blue
				\drawLightBlueCuboidFC{0}{1.1}{0}{6}{0.2}{6};
				\drawLightBlueCuboidFC{0}{1.7}{0}{6}{0.2}{6};
				\drawLightBlueCuboidFC{0}{3.4}{0}{6}{0.2}{6};
				\drawLightBlueCuboidFC{0}{3.9}{0}{6}{0.2}{6};
				%Red
				\drawRedCuboidFC{3}{0}{0}{2}{1}{3};
				\drawRedCuboidFC{0}{1.9}{3}{1.5}{1.5}{2.5};
				\drawRedCuboidFC{0.5}{4.1}{2}{1.5}{1.9}{2.5};
				%Green
				\drawGreenCuboidFC{1}{1.3}{2}{3}{0.3}{2.5};
				\drawGreenCuboidFC{2.5}{3.6}{0}{3}{0.3}{2.5};
				%Box
				\drawBlackCuboid{0}{0}{0}{6}{6}{6};
			\end{tikzpicture}
		}
	\end{frame}
	\begin{frame}[plain]
		\resizebox{!}{0.98\textheight}{
			\begin{tikzpicture}
				\draw (0,0) rectangle (6,6);
				%Red
				\draw [color=redItem!80!black, pattern=north west lines, pattern color=redItem!80!black] (3,0) rectangle (5,1.1);
				\draw [color=redItem!80!black, pattern=north west lines, pattern color=redItem!80!black] (0,1.8) rectangle (1.5,3.4);
				\draw [color=redItem!80!black, pattern=north west lines, pattern color=redItem!80!black] (0.5,4.1) rectangle (2,6);
				%LB
				\draw [formerLB, pattern=north east lines, pattern color= formerLB] (0,1.1) rectangle (6,1.3);
				\draw [color=formerLB, pattern=north east lines, pattern color=formerLB] (0,1.6) rectangle (6,1.8);
				\draw [color=formerLB, pattern=north east lines, pattern color=formerLB] (0,3.4) rectangle (6,3.6);
				\draw [color=formerLB, pattern=north east lines, pattern color=formerLB] (0,3.9) rectangle (6,4.1);
				%Green
				\draw [color=greenItem!75!black, pattern=crosshatch, pattern color=greenItem!75!black] (1,1.3) rectangle (4,1.6);
				\draw [color=greenItem!75!black, pattern=crosshatch, pattern color=greenItem!75!black] (2.5,3.6) rectangle (5.5,3.9);
			\end{tikzpicture}
		}
	\end{frame}
    	\begin{frame}[plain]
		\resizebox{!}{0.98\textheight}{
			\begin{tikzpicture}
				%Light Blue
				\drawLightBlueCuboidDashed{0}{1.1}{0}{6}{0.2}{6};
				\drawLightBlueCuboidDashed{0}{1.7}{0}{6}{0.2}{6};
				\drawLightBlueCuboidDashed{0}{3.4}{0}{6}{0.2}{6};
				\drawLightBlueCuboidDashed{0}{3.9}{0}{6}{0.2}{6};
				%Red
				\drawRedCuboidDashed{3}{0}{0}{2}{1}{3};
				\drawRedCuboidDashed{0}{1.9}{3}{1.5}{1.5}{2.5};
				\drawRedCuboidDashed{0.5}{4.1}{2}{1.5}{1.9}{2.5};
				%Green
				\drawGreenCuboidDashed{1}{1.3}{2}{3}{0.3}{2.5};
				\drawGreenCuboidDashed{2.5}{3.6}{0}{3}{0.3}{2.5};
				%Box
				\drawBlackCuboidDashed{0}{0}{0}{6}{6}{6};
			\end{tikzpicture}
		}
	\end{frame}
    \begin{frame}[plain]
        \resizebox{0.98\textwidth}{!}{
            \begin{tikzpicture}
                %shaded area
                \draw[color=white,dashed,fill=white!75!black] (0,5)--(0,6)--(10,6)--(10,0)--(9,0)--(9,5)--cycle;
                  %Box
                \draw [very thick] (0,0) rectangle (9,5);
                %Dotted lines
                \draw[very thick, dashed] (0,5)--(0,6)--(10,6)--(10,0)--(9,0);
                \node at (-0.5, 5.5) {$\delta^{10}$};
                \node at (9.5, -0.5) {$\delta^{10}$};  
                %items
                \foreach \x/\y/\xx/\yy in {
                    0/0/1.5/1.5,
                    1.5/0/3.1/1.45,
                    3.1/0/4.5/1.43,
                    4.5/0/5.8/1.40,
                    5.8/0/7.2/1.38,                   
                    0/1.5/1.3/2.8,
                    1.3/1.5/2.5/2.75,
                    2.5/1.5/4/2.73,
                    4/1.5/6/2.7,
                    6/1.5/7.5/2.68,
                    7.5/1.5/9/2.67,
                    0/2.8/1.4/4.65,
                    1.4/2.8/2.7/4.63,
                    2.7/2.8/4.1/4.61,
                    4.1/2.8/5.5/4.58,
                    5.5/2.8/6.8/4.55,
                    6.8/2.8/8.2/4.5
                }
                {
					\drawGreenItem{\x}{\y}{\xx}{\yy};
				}
                %overlapping Items
                    \foreach \x/\y/\xx/\yy in {
                    7.2/0/9.1/1.35,
                    9.1/0/9.8/1.33,
                    8.2/2.8/9.5/4.45,
                    0/4.65/1.4/5.8,
                    1.4/4.65/2.6/5.78,
                    2.6/4.65/4.1/5.76,
                    4.1/4.65/5.3/5.74,
                    5.3/4.65/6.6/5.72,
                    6.6/4.65/7.3/5.6,
                    7.3/4.65/8.1/5.55,
                    8.1/4.65/9.1/5.52,
                    9.1/4.65/9.8/5.4
                }
                {
                    \drawYellowItem{\x}{\y}{\xx}{\yy};
                }                           
            \end{tikzpicture}
        }
    \end{frame}
    \begin{frame}[plain]
            \resizebox{0.98\textheight}{!}{
                \begin{tikzpicture}
                    %Box
                    \draw[thick] (0,0)--(10,0)-- (10,10)--(0,10) -- (0,0);
                    % Smaller strips
                    %lowest
                    \foreach \x in {
                    1,2,3,4,5,6,7,8,9
                    }
                    {
                    \draw[dashed] (0,\x) -- (10,\x);
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52
                    }
                    {
                    \drawGreenItem{\x}{\y}{\xx}{\yy};
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52,
                        9.9/0/11/1.51,
                        11/0/12.1/1.5
                    }
                    {
                    \drawGreenItem{\x*0.8}{\y+1.6}{\xx*0.8}{\yy+1.4};%-0.2
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53
                    }
                    {
                    \drawGreenItem{\x*1.1}{\y+3}{\xx*1.1}{\yy+2.7};%-0.3
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.5/1.6,
                        1.5/0/3.2/1.57,
                        3.2/0/5.3/1.55,
                        5.3/0/6.5/1.54,
                        6.5/0/7.6/1.53,
                        7.6/0/8.3/1.52,
                        8.3/0/9/1.51,
                        9/0/9.8/1.5                    
                    }
                    {
                    \drawGreenItem{\x}{\y+4.3}{\xx}{\yy+3.95};%-0.35
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52
                    }
                    {
                    \drawGreenItem{\x}{\y+5.55}{\xx}{\yy+5.15};%-0.4
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.5/1.6,
                        1.5/0/3.2/1.57,
                        3.2/0/5.3/1.55,
                        5.3/0/6.5/1.54,
                        6.5/0/7.6/1.53,
                        7.6/0/8.3/1.52,
                        8.3/0/9/1.51,
                        9/0/9.8/1.5                   
                    }
                    {
                    \drawGreenItemDashed{\x}{\y+6.75}{\xx}{\yy+6.3};%-0.45
                    }
                   \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52,
                        9.9/0/11/1.51,
                        11/0/12.1/1.5,
                        12.1/0/13/1.48,
                        13/0/14.2/1.46
                    }
                    {
                    \drawGreenItemDashed{\x*0.7}{\y+7.9}{\xx*0.7}{\yy+7.4};%-0.5
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52
                    }
                    {
                    \drawGreenItem{\x}{\y+9}{\xx}{\yy+8.4};
                    }
                    \draw[thick,decorate,decoration={brace,amplitude=6pt}] (-0.1,4) --(-0.1,5) node [midway, left = 8pt] {$\delta^5$};
                    \draw[color=greenItem!60!white, pattern= north east lines, pattern color= greenItem!800!white] (0,7) rectangle (10,8);
                    \draw[thick,decorate,decoration={brace,amplitude=6pt,mirror}] (10.1,7) --(10.1,8) node [midway, right = 8pt] {deleted Strip};
                    %\node at (-0.5,4.5) {$\delta^5$}
                \end{tikzpicture}           
            }      
    \end{frame}
        \begin{frame}[plain]
            \resizebox{0.98\textheight}{!}{
                    \begin{tikzpicture}
                    %Box
                    \draw[thick] (0,0)--(10,0)-- (10,10)--(0,10) -- (0,0);
                    % Smaller strips
                    %lowest
                    \foreach \x in {
                    1,2,3,4,5,6,7,8,9
                    }
                    {
                    \draw[dashed] (0,\x) -- (10,\x);
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54  
                    }
                    {
                    \drawGreenItem{\y}{\x}{\yy}{\xx};
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52
                    }
                    {
                    \drawGreenItem{\y+1.6}{\x*0.8}{\yy+1.4}{\xx*0.8};%-0.2
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54
                    }
                    {
                    \drawGreenItem{\y+3}{\x*1.1}{\yy+2.7}{\xx*1.1};%-0.3
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.5/1.6,
                        1.5/0/3.2/1.57,
                        3.2/0/5.3/1.55,
                        5.3/0/6.5/1.54,
                        6.5/0/7.6/1.53
                    }
                    {
                    \drawGreenItem{\y+4.3}{\x}{\yy+3.95}{\xx};%-0.35
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54
                    }
                    {
                    \drawGreenItem{\y+5.55}{\x}{\yy+5.15}{\xx};%-0.4
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.5/1.6,
                        1.5/0/3.2/1.57,
                        3.2/0/5.3/1.55,
                        5.3/0/6.5/1.54,
                        6.5/0/7.6/1.53                  
                    }
                    {
                    \drawGreenItem{\y+6.75}{\x}{\yy+6.3}{\xx};%-0.45
                    }
                   \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52,
                        9.9/0/11/1.51
                    }
                    {
                    \drawGreenItem{\y+7.9}{\x*0.7}{\yy+7.4}{\xx*0.7};%-0.5
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54
                    }
                    {
                    \drawGreenItem{\y+9}{\x}{\yy+8.4}{\xx};
                    }
                    \foreach \x/\y/\xx/\yy in {
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52,
                        7.92/1.6/9.25/2.91, 
                        7.7/3/9.46/4.22,
                        7.6/4.3/8.7/5.47,
                        8.7/4.3/9.8/5.46,
                        7/5.55/8.6/6.68,
                        8.6/5.55/9.9/6.67,
                        7.6/6.75/9.3/7.81,
                        7.7/7.9/8.77/8.9,
                        8.77/7.9/9.94/8.86,
                        7/9/8.6/9.93,
                        8.6/9/9.9/9.92
                    }
                    {
                    \drawGreenItemDashed{\y}{\x}{\yy}{\xx};
                    }
                    \draw[thick,decorate,decoration={brace,amplitude=6pt}] (-0.1,4) --(-0.1,5) node [midway, left = 8pt] {$\delta^5$};
                    \fill[pattern= north east lines, pattern color= greenItem!800!white,opacity=0.6] (0,8) rectangle (10,9);
                    \draw[thick,decorate,decoration={brace,amplitude=6pt,mirror}] (10.1,8) --(10.1,9) node [midway, right = 8pt] {deleted Strip};
                    %\node at (-0.5,4.5) {$\delta^5$}
                \end{tikzpicture}            
            }      
    \end{frame}
        \begin{frame}[plain]
            \resizebox{0.98\textheight}{!}{
                \begin{tikzpicture}
                    %Box
                    \draw[thick] (0,0)--(10,0)-- (10,10)--(0,10) -- (0,0);
                    % Smaller strips
                    %lowest
                    \foreach \x in {
                    1,2,3,4,5,6,7,8,9
                    }
                    {
                    \draw[dashed] (0,\x) -- (10,\x);
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52,
                        0/1.6/1.44/3.2,
                        1.44/1.6/2.72/3.17,
                        2.72/1.6/4.24/3.15,
                        4.24/1.6/5.6/3.14,
                        5.6/1.6/6.88/3.13,
                        6.88/1.6/7.92/3.12,
                        7.92/1.6/8.8/3.11,
                        8.8/1.6/9.68/3.1,
                        0/3.2/1.8/4.8,
                        1.8/3.2/3.4/4.77,
                        3.4/3.2/4.5/4.75,
                        4.5/3.2/6.2/4.74,
                        6.2/3.2/8/4.72,
                        8/3.2/9.5/4.71,
                        0/4.8/1.44/6.4,
                        1.44/4.8/2.72/6.37,
                        2.72/4.8/4.24/6.35,
                        4.24/4.8/5.6/6.34,
                        5.6/4.8/6.88/6.33,
                        6.88/4.8/7.92/6.32,
                        7.92/4.8/8.8/6.31,
                        8.8/4.8/9.68/6.3,
                        0/6.4/2.4/8,
                        2.4/6.4/4/7.97,
                        4/6.4/6.3/7.94,
                        6.3/6.4/8/7.92,
                        8/6.4/9.6/7.9,
                        0/8/1.5/9.6,
                        1.5/8/3.6/9.57,
                        3.6/8/5.7/9.55,
                        5.7/8/7.3/9.54,
                        7.3/8/8.4/9.53,
                        8.4/8/9.7/9.52
                    }
                    {
                    \drawGreenItem{\x}{\y*0.2}{\xx}{\yy*0.2};
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52,
                        0/1.6/1.44/3.2,
                        1.44/1.6/2.72/3.17,
                        2.72/1.6/4.24/3.15,
                        4.24/1.6/5.6/3.14,
                        5.6/1.6/6.88/3.13,
                        6.88/1.6/7.92/3.12,
                        7.92/1.6/8.8/3.11,
                        8.8/1.6/9.68/3.1,
                        0/3.2/1.8/4.8,
                        1.8/3.2/3.4/4.77,
                        3.4/3.2/4.5/4.75,
                        4.5/3.2/6.2/4.74,
                        6.2/3.2/8/4.72,
                        8/3.2/9.5/4.71,
                        0/4.8/1.44/6.4,
                        1.44/4.8/2.72/6.37,
                        2.72/4.8/4.24/6.35,
                        4.24/4.8/5.6/6.34,
                        5.6/4.8/6.88/6.33,
                        6.88/4.8/7.92/6.32,
                        7.92/4.8/8.8/6.31,
                        8.8/4.8/9.68/6.3,
                        0/6.4/1.8/8,
                        1.8/6.4/3.4/7.97,
                        3.4/6.4/5.3/7.95,
                        5.3/6.4/7/7.94,
                        7/6.4/8.6/8,
                        8.6/6.4/9.9/8,
                        0/8/2.4/9.6,
                        2.4/8/4/9.57,
                        4/8/6.3/9.54,
                        6.3/8/8/9.52,
                        8/8/9.6/9.5
                    }
                    {
                    \drawGreenItem{\x}{\y*0.2+1.92}{\xx}{\yy*0.2+1.92};
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52,
                        0/1.6/1.44/3.2,
                        1.44/1.6/2.72/3.17,
                        2.72/1.6/4.24/3.15,
                        4.24/1.6/5.6/3.14,
                        5.6/1.6/6.88/3.13,
                        6.88/1.6/7.92/3.12,
                        7.92/1.6/8.8/3.11,
                        8.8/1.6/9.68/3.1,
                        0/3.2/1.8/4.8,
                        1.8/3.2/3.4/4.77,
                        3.4/3.2/4.5/4.75,
                        4.5/3.2/6.2/4.74,
                        6.2/3.2/8/4.72,
                        8/3.2/9.5/4.71,
                        0/4.8/1.44/6.4,
                        1.44/4.8/2.72/6.37,
                        2.72/4.8/4.24/6.35,
                        4.24/4.8/5.6/6.34,
                        5.6/4.8/6.88/6.33,
                        6.88/4.8/7.92/6.32,
                        7.92/4.8/8.8/6.31,
                        8.8/4.8/9.68/6.3,
                        0/6.4/2.4/8,
                        2.4/6.4/4/7.97,
                        4/6.4/6.3/7.94,
                        6.3/6.4/8/7.92,
                        8/6.4/9.6/7.9,
                        0/8/1.4/9.6,
                        1.4/8/3.2/9.57,
                        3.2/8/5.7/9.55,
                        5.7/8/7.6/9.54,
                        7.6/8/8.8/9.53,
                        8.8/8/9.7/9.52
                    }
                    {
                    \drawGreenItem{\x}{\y*0.2+3.84}{\xx}{\yy*0.2+3.84};
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52,
                        0/1.6/1.44/3.2,
                        1.44/1.6/2.72/3.17,
                        2.72/1.6/4.24/3.15,
                        4.24/1.6/5.6/3.14,
                        5.6/1.6/6.88/3.13,
                        6.88/1.6/7.92/3.12,
                        7.92/1.6/8.8/3.11,
                        8.8/1.6/9.68/3.1,
                        0/3.2/1.8/4.8,
                        1.8/3.2/3.4/4.77,
                        3.4/3.2/4.5/4.75,
                        4.5/3.2/6.2/4.74,
                        6.2/3.2/8/4.72,
                        8/3.2/9.5/4.71,
                        0/4.8/1.44/6.4,
                        1.44/4.8/2.72/6.37,
                        2.72/4.8/4.24/6.35,
                        4.24/4.8/5.6/6.34,
                        5.6/4.8/6.88/6.33,
                        6.88/4.8/7.92/6.32,
                        7.92/4.8/8.8/6.31,
                        8.8/4.8/9.68/6.3
                    }
                    {
                    \drawGreenItem{\x}{\y*0.2+5.76}{\xx}{\yy*0.2+5.76};
                    }                 
                   \foreach \x/\y/\xx/\yy in {
                        0/6.4/1.8/8,
                        1.8/6.4/3.4/7.97,
                        3.4/6.4/5.3/7.95,
                        5.3/6.4/7/7.94,
                        7/6.4/8.6/8,
                        8.6/6.4/9.9/8,
                        0/8/2.4/9.6,
                        2.4/8/4/9.57,
                        4/8/6.3/9.54,
                        6.3/8/8/9.52,
                        8/8/9.6/9.5
                    }
                    {
                    \drawGreenItemDashed{\x}{\y*0.2+5.76}{\xx}{\yy*0.2+5.76};%-0.5
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52
                    }
                    {
                    \drawGreenItemDashed{\x}{\y*0.2+7.68}{\xx}{\yy*0.2+7.68};%-0.5
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/1.6/1.44/3.2,
                        1.44/1.6/2.72/3.17,
                        2.72/1.6/4.24/3.15,
                        4.24/1.6/5.6/3.14,
                        5.6/1.6/6.88/3.13,
                        6.88/1.6/7.92/3.12,
                        7.92/1.6/8.8/3.11,
                        8.8/1.6/9.68/3.1,
                        0/3.2/1.8/4.8,
                        1.8/3.2/3.4/4.77,
                        3.4/3.2/4.5/4.75,
                        4.5/3.2/6.2/4.74,
                        6.2/3.2/8/4.72,
                        8/3.2/9.5/4.71,
                        0/4.8/1.44/6.4,
                        1.44/4.8/2.72/6.37,
                        2.72/4.8/4.24/6.35,
                        4.24/4.8/5.6/6.34,
                        5.6/4.8/6.88/6.33,
                        6.88/4.8/7.92/6.32,
                        7.92/4.8/8.8/6.31,
                        8.8/4.8/9.68/6.3,
                        0/6.4/2.4/8,
                        2.4/6.4/4/7.97,
                        4/6.4/6.3/7.94,
                        6.3/6.4/8/7.92,
                        8/6.4/9.6/7.9,
                        0/8/1.5/9.6,
                        1.5/8/3.6/9.57,
                        3.6/8/5.7/9.55,
                        5.7/8/7.3/9.54,
                        7.3/8/8.4/9.53,
                        8.4/8/9.7/9.52
                    }
                    {
                    \drawGreenItem{\x}{\y*0.2+7.68}{\xx}{\yy*0.2+7.68};
                    }
                    \foreach \x/\y/\xx/\yy in {
                        0/0/1.8/1.6,
                        1.8/0/3.4/1.57,
                        3.4/0/5.3/1.55,
                        5.3/0/7/1.54,
                        7/0/8.6/1.53,
                        8.6/0/9.9/1.52
                    }
                    {
                    \drawGreenItem{\x}{\y*0.2+9.6}{\xx}{\yy*0.2+9.6};
                    }
                    
                    \draw[thick,decorate,decoration={brace,amplitude=6pt}] (-0.1,4) --(-0.1,5) node [midway, left = 8pt] {$\delta^5$};
                    \draw[color=greenItem!60!white, pattern= north east lines, pattern color= greenItem!800!white] (0,7) rectangle (10,8);
                    \draw[thick,decorate,decoration={brace,amplitude=6pt,mirror}] (10.1,7) --(10.1,8) node [midway, right = 8pt] {deleted Strip};
                    %\node at (-0.5,4.5) {$\delta^5$}
                \end{tikzpicture}           
            }      
    \end{frame}
\end{document}
